Discriminative calibration: Check Bayesian computation from simulations and flexible classifier

To check the accuracy of Bayesian computations, it is common to use rank-based simulation-based calibration (SBC). However, SBC has drawbacks: The test statistic is somewhat ad-hoc, interactions are difficult to examine, multiple testing is a challenge, and the resulting p-value is not a divergence metric. We propose to replace the marginal rank test with a flexible classification approach that learns test statistics from data. This measure typically has a higher statistical power than the SBC rank test and returns an interpretable divergence measure of miscalibration, computed from classification accuracy. This approach can be used with different data generating processes to address likelihood-free inference or traditional inference methods like Markov chain Monte Carlo or variational inference. We illustrate an automated implementation using neural networks and statistically-inspired features, and validate the method with numerical and real data experiments.

==> tiz.tex <==
\vspace{-0.6em}
 \begin{tikzpicture} 
  \node (theta) at (0,0) {$\theta_i$};
  \node (y) at (1,0) {$y_i$};
  \node (theta1) at (3,0.8) {$\tilde{\theta}_{i1}$};
  \node (theta2) at (3,0.4) {$\tilde{\theta}_{i2}$};
  \node (theta3) at (3,0) {$\cdots$};
  \node (theta4) at (3,-0.4) {$\tilde{\theta}_{iM}$};
  \draw[->] (theta) -- (y);
  \draw[->] (y) -- (theta1);
  \draw[->] (y) -- (theta2);
  \draw[->] (y) -- (theta3);
  \draw[->] (y) -- (theta4);
   \node[draw,fit=(theta) (y) (theta1) (theta2) (theta3) (theta4),inner sep=0mm] {};

   \node (phi) at (0.58,0.94) {\scriptsize \color{darkblue} simulation table}; 
\node (phi) at (7,1.2) {\scriptsize  \color{darkblue} classification examples}; 

 \node (phi) at (4.6,0.5) {label mapping};
  \node (phi) at (4.6,0.2) {$\Phi$};
  \node (k1) at (6.6,0.8) {$t_1,  \phi_1$};
  \node (k2) at (6.6,0.4) {$t_2, \phi_2$};
  \node (k3) at (6.6,-0.08) {$\cdots$};
  \node (k4) at (6.6,-0.7) {$t_K, \phi_K$};
     \node[draw,fit= (k1) (k4),inner sep=0mm ] {};
 \node (midpoint1) at (3.4,0) {};
  \node (midpoint2) at (6.1,0) {};
  \draw[thick, double, ->]  (midpoint1) -- (midpoint2);
 \node (dots1) at (0,-0.8) {\vdots};
 \node (dots2) at (1,-0.8) {\vdots};
 \node (dots3) at (3,-0.8) {\vdots};
 \node (dots4) at (6.5,-1.2) {\vdots};
 \node (index) at (0.5,-1.4) {\footnotesize $i=1, \dots, S$};
   \node[draw,fit=(theta) (y) (theta1) (theta2) (k1) (k4)(index)(dots4),inner sep=0.8mm, yshift=1mm, xshift=1.7mm] {};
\draw [thick, decorate, decoration = {brace}] (7.35,1) --  (7.35,-1.6);
 \node (phi) at (8.35,0.2) {classifier};

  \node (phi) at (9,-1.1) {feature engineering};
    \node (phi) at (9.3,-1.45) {log $p$, log $q$, rank, etc.};
 \node (midpoint1) at (8.4,-1.1) {};
  \node (midpoint2) at (8.4,-0.2) {};
   \draw[thick, double, ->] (midpoint1) -- (midpoint2);

 \node (midpoint1) at (7.35,-0.3) {};
  \node (midpoint2) at (9.18,-0.3) {};
   \draw[thick, double, ->] (midpoint1) -- (midpoint2);
 \node (elpd) at (10.1,-0.2) {
 \begin{tabular}{c}
      prediction \\
      loss
\end{tabular}};
\node[draw,fit= (elpd),inner sep=-1mm] {};
 \node (test) at (12.8,-0.86) { \begin{tabular}{c}
 divergence $D$\\
 and its C.I.
 \end{tabular}};

 %\node (cal) at (13.5,-1.5) { \begin{tabular}{c}
%importance \\
%weighting
% \end{tabular}};

 
 \node (div) at (12.8,0.5)  { \begin{tabular}{c}
      permutation \\
      test ($p$ value)
    \end{tabular}};
 \node (midpoint) at (11,-0.2) {};
 % \node (midpoint2) at (12,-0.4) {};
  \node (midpoint3) at (11.8,0.5) {};
  \node (midpoint4) at (11.8,-0.8) {};

  %\draw[thick, double, ->] (midpoint) -- (midpoint2);
  \draw[thick, double, ->]  (midpoint) -- (midpoint3);
  \draw[thick, double, ->] (midpoint) -- (midpoint4);

\end{tikzpicture}
 

